State transitions in land-vegetation systems emerge at Paris Agreement warming levels in CMIP6

Using an automatic detection workflow applied to the Coupled Model Intercomparison Project Phase 6 (CMIP6) ensemble under future emission scenarios, we identify 47 abrupt and more gradually developing state transitions in the land-vegetation component of the Earth system, classified into 9 categories. Over the Amazon, we find state transitions via vegetation dieback alongside greening cases; the contrast between them is traced primarily to differences in precipitation: models showing dieback experience either a larger absolute decline in precipitation, or one that translates more efficiently into soil moisture loss, particularly near the surface, while in greening models the CO$_2$ fertilization effect wins out where the soil moisture loss remains weaker. The precipitation decline in dieback-prone models appears driven through a weakening of moist convection. Across these Amazon cases, models with dynamic vegetation undergo dieback, whereas greening is confined to models with prescribed vegetation distributions. African cases include greening over eastern-central Africa and the Congo basin, and an abrupt soil-moisture drying also over the Congo. At high latitudes, boreal forest expands, while permafrost thaws once the regional above-zero temperatures persist for more than half the year. Additional categories cover transitions to a reduced snow-cover state over northeastern North America, increased vegetation biomass near the Tibetan Plateau and southeastern Asia, and increased leaf-area index over the northeast Northern America. Of particular concern, a global warming of 2$^\circ$C or below, within reach of the Paris Agreement targets, is already enough to trigger the onset of the majority of the identified categories in CMIP6.

==> (inline-0) <==
\begin{longtable}{@{}l >{\raggedright\arraybackslash}p{\dimexpr\textheight-3cm\relax}@{}}
% \begin{longtable}{rl p{0.5\textwidth}}
\begin{longtable}{@{} >{\raggedleft\arraybackslash}p{2.8cm} >{\raggedright\arraybackslash}p{\dimexpr\textwidth-2.8cm-2\tabcolsep\relax} @{}}
\toprule
Model & Available data [Variable: SSP1-1.9, SSP1-2.6, SSP245, SSP3-7.0, SSP5-8.5] \\
\midrule
       ACCESS-CM2 &                                                                                                                                                          mrso: 0, 10, 10, 10, 5, pr: 0, 10, 5, 5, 10, evspsbl: 0, 10, 5, 5, 10, tas: 0, 5, 5, 5, 10, psl: 0, 5, 5, 5, 10 \\
    ACCESS-ESM1-5 &                                                                                                                                               mrso: 0, 40, 40, 40, 40, pr: 0, 40, 40, 40, 40, evspsbl: 0, 40, 40, 40, 40, tas: 0, 40, 40, 40, 40, psl: 0, 40, 40, 40, 40 \\
      BCC-CSM2-MR &                                                                                                                           lai: 0, 1, 1, 1, 1, mrso: 0, 1, 1, 1, 1, snc: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
      CAMS-CSM1-0 &                                                                                                                                               lai: 1, 1, 1, 1, 1, mrso: 1, 1, 1, 1, 1, pr: 2, 2, 2, 2, 2, evspsbl: 2, 2, 2, 2, 2, tas: 2, 2, 2, 2, 2, psl: 2, 2, 2, 2, 2 \\
       CAS-ESM2-0 &                                                                                                                                               mrso: 0, 1, 1, 1, 1, snc: 0, 1, 1, 1, 1, pr: 0, 2, 2, 2, 2, evspsbl: 0, 2, 2, 2, 2, tas: 0, 2, 2, 2, 2, psl: 0, 2, 2, 2, 2 \\
            CESM2 &                                                                                                                           lai: 0, 3, 3, 3, 3, mrso: 0, 3, 3, 3, 3, snc: 0, 0, 0, 0, 3, pr: 0, 3, 3, 3, 3, evspsbl: 0, 1, 1, 1, 1, tas: 0, 3, 3, 3, 3, psl: 0, 3, 3, 3, 3 \\
      CESM2-WACCM &                                                                        lai: 0, 1, 5, 1, 5, mrso: 0, 1, 3, 1, 2, snc: 0, 1, 0, 0, 2, treeFrac: 0, 1, 5, 1, 5, pr: 0, 1, 5, 1, 5, evspsbl: 0, 1, 5, 0, 5, grassFrac: 0, 1, 5, 1, 5, tas: 0, 1, 5, 1, 5, psl: 0, 1, 5, 1, 5 \\
            CIESM &                                                                                                                                                                                                                                  mrso: 0, 1, 1, 0, 1, snc: 0, 1, 1, 0, 1 \\
     CMCC-CM2-SR5 &                                           baresoilFrac: 0, 1, 1, 1, 1, lai: 0, 1, 1, 1, 1, mrso: 0, 1, 1, 1, 1, snc: 0, 1, 1, 1, 1, treeFrac: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, grassFrac: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
        CMCC-ESM2 &                                           baresoilFrac: 0, 1, 1, 1, 1, lai: 0, 1, 1, 1, 1, mrso: 0, 1, 1, 1, 1, snc: 0, 1, 1, 1, 1, treeFrac: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, grassFrac: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
       CNRM-CM6-1 &                                                                                                                           lai: 0, 6, 6, 6, 6, mrso: 0, 6, 6, 6, 6, snc: 0, 6, 6, 6, 6, pr: 0, 6, 6, 6, 6, evspsbl: 0, 6, 6, 6, 6, tas: 0, 6, 6, 6, 6, psl: 0, 6, 6, 6, 6 \\
    CNRM-CM6-1-HR &                                                                                                                                               mrso: 0, 1, 1, 1, 1, snc: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 0, 1, 1 \\
      CNRM-ESM2-1 &                                       baresoilFrac: 5, 5, 9, 5, 5, lai: 5, 5, 9, 5, 5, mrso: 5, 5, 9, 5, 5, snc: 5, 5, 9, 5, 5, treeFrac: 5, 5, 9, 5, 5, pr: 5, 5, 10, 5, 5, evspsbl: 5, 5, 10, 5, 5, grassFrac: 5, 5, 9, 5, 5, tas: 5, 5, 10, 5, 5, psl: 5, 5, 10, 5, 5 \\
          CanESM5 & baresoilFrac: 5, 50, 50, 50, 50, lai: 5, 50, 50, 50, 50, mrso: 5, 50, 50, 50, 50, snc: 5, 50, 50, 50, 50, treeFrac: 5, 50, 50, 50, 50, pr: 50, 50, 50, 50, 50, evspsbl: 5, 50, 50, 50, 50, grassFrac: 5, 50, 50, 50, 50, tas: 50, 50, 50, 50, 50, psl: 5, 49, 50, 50, 50 \\
        CanESM5-1 &                        baresoilFrac: 2, 2, 20, 20, 13, lai: 0, 1, 0, 0, 17, mrso: 2, 2, 20, 20, 17, snc: 1, 1, 1, 1, 18, treeFrac: 2, 2, 20, 20, 16, pr: 1, 1, 1, 1, 18, evspsbl: 1, 1, 1, 0, 18, grassFrac: 2, 2, 20, 20, 15, tas: 2, 1, 2, 10, 20, psl: 1, 1, 1, 1, 18 \\
    CanESM5-CanOE &                                           baresoilFrac: 0, 3, 3, 3, 3, lai: 0, 3, 3, 3, 3, mrso: 0, 3, 3, 3, 3, snc: 0, 3, 3, 3, 3, treeFrac: 0, 3, 3, 3, 3, pr: 0, 3, 3, 3, 3, evspsbl: 0, 3, 3, 3, 3, grassFrac: 0, 3, 3, 3, 3, tas: 0, 3, 3, 3, 3, psl: 0, 3, 3, 3, 3 \\
         E3SM-1-0 &                                                                                                                                                                                        pr: 0, 0, 0, 0, 5, evspsbl: 0, 0, 0, 0, 5, tas: 0, 0, 0, 0, 5, psl: 0, 0, 0, 0, 5 \\
         E3SM-1-1 &                                                                                                                                                                   mrso: 0, 0, 0, 0, 1, pr: 0, 0, 0, 0, 1, evspsbl: 0, 0, 0, 0, 1, tas: 0, 0, 0, 0, 1, psl: 0, 0, 0, 0, 1 \\
     E3SM-1-1-ECA &                                                                                                                                                                                                                                                       tas: 0, 0, 0, 0, 1 \\
         E3SM-2-0 &                                                                                                                                                                                                           mrso: 0, 0, 0, 1, 0, pr: 0, 0, 0, 1, 0, evspsbl: 0, 0, 0, 1, 0 \\
        EC-Earth3 &                                                                                             mrso: 52, 29, 41, 50, 53, snc: 2, 7, 8, 6, 7, pr: 51, 56, 55, 56, 55, evspsbl: 49, 51, 52, 52, 52, clt: 48, 49, 50, 48, 47, tas: 52, 58, 58, 58, 58, psl: 47, 54, 54, 55, 55 \\
EC-Earth3-AerChem &                                                                                                                                                                   mrso: 0, 0, 0, 1, 0, snc: 0, 0, 0, 1, 0, pr: 0, 0, 0, 2, 0, evspsbl: 0, 0, 0, 1, 0, tas: 0, 0, 0, 2, 0 \\
     EC-Earth3-CC &                                           baresoilFrac: 0, 0, 8, 0, 1, lai: 0, 0, 8, 0, 1, mrso: 0, 0, 1, 0, 1, snc: 0, 0, 9, 0, 1, treeFrac: 0, 0, 1, 0, 1, pr: 0, 0, 8, 0, 1, evspsbl: 0, 0, 9, 0, 1, grassFrac: 0, 0, 9, 0, 1, tas: 0, 0, 9, 0, 1, psl: 0, 0, 9, 0, 1 \\
    EC-Earth3-Veg &                                           baresoilFrac: 2, 5, 4, 4, 5, lai: 2, 4, 5, 4, 6, mrso: 3, 4, 4, 4, 6, snc: 2, 3, 4, 2, 5, treeFrac: 2, 4, 4, 4, 4, pr: 3, 6, 6, 6, 8, evspsbl: 3, 6, 7, 6, 7, grassFrac: 2, 5, 5, 4, 5, tas: 3, 7, 6, 6, 8, psl: 3, 6, 4, 4, 7 \\
 EC-Earth3-Veg-LR &                                           baresoilFrac: 3, 3, 3, 3, 3, lai: 3, 3, 3, 3, 3, mrso: 3, 3, 3, 3, 3, snc: 2, 2, 2, 2, 2, treeFrac: 3, 3, 3, 3, 3, pr: 3, 3, 3, 3, 3, evspsbl: 3, 3, 3, 3, 3, grassFrac: 3, 3, 3, 3, 3, tas: 3, 3, 3, 3, 3, psl: 2, 2, 2, 2, 2 \\
      FGOALS-f3-L &                                                                                                                                                                                        pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
        FGOALS-g3 &                                                                                                                                                                                                                                                                          \\
      FIO-ESM-2-0 &                                                                                                                                                                                                           evspsbl: 0, 3, 3, 0, 3, tas: 0, 3, 3, 0, 3, psl: 0, 3, 3, 0, 3 \\
         GFDL-CM4 &                                                                                                                                       lai: 0, 0, 1, 0, 1, mrso: 0, 0, 1, 0, 1, snc: 0, 0, 1, 0, 1, treeFrac: 0, 0, 1, 0, 1, grassFrac: 0, 0, 1, 0, 1, tas: 0, 0, 0, 0, 1 \\
        GFDL-ESM4 &                                                                                                                    lai: 0, 1, 1, 1, 1, mrso: 1, 1, 1, 1, 1, treeFrac: 0, 1, 1, 1, 1, pr: 1, 1, 3, 1, 1, grassFrac: 0, 1, 1, 1, 1, tas: 1, 1, 3, 1, 1, psl: 1, 1, 3, 1, 1 \\
      GISS-E2-1-G &                                                                                                           lai: 0, 1, 1, 0, 0, mrso: 6, 9, 10, 19, 9, snc: 5, 9, 16, 18, 8, pr: 6, 10, 20, 19, 9, evspsbl: 6, 10, 12, 19, 9, tas: 6, 10, 20, 19, 9, psl: 6, 10, 17, 18, 9 \\
   GISS-E2-1-G-CC &                                                                                                                                                                                                                                                        pr: 0, 1, 1, 0, 0 \\
      GISS-E2-1-H &                                                                                                                                         mrso: 1, 7, 7, 4, 7, snc: 1, 8, 8, 5, 8, pr: 2, 10, 10, 6, 10, evspsbl: 1, 8, 8, 5, 8, tas: 2, 8, 10, 6, 10, psl: 2, 9, 10, 6, 9 \\
      GISS-E2-2-G &                                                                                                                                               mrso: 0, 5, 5, 5, 5, snc: 0, 5, 5, 5, 5, pr: 0, 5, 5, 5, 5, evspsbl: 0, 5, 5, 5, 5, tas: 0, 5, 5, 5, 5, psl: 0, 5, 5, 5, 5 \\
  HadGEM3-GC31-LL &                                                                        lai: 0, 1, 2, 0, 4, mrso: 0, 1, 5, 0, 4, snc: 0, 1, 5, 0, 4, treeFrac: 0, 1, 2, 0, 4, pr: 0, 1, 5, 0, 4, evspsbl: 0, 1, 5, 0, 4, grassFrac: 0, 1, 2, 0, 4, tas: 0, 1, 5, 0, 4, psl: 0, 1, 5, 0, 4 \\
  HadGEM3-GC31-MM &                                                                        lai: 0, 0, 0, 0, 2, mrso: 0, 1, 0, 0, 4, snc: 0, 1, 0, 0, 4, treeFrac: 0, 1, 0, 0, 4, pr: 0, 1, 0, 0, 4, evspsbl: 0, 1, 0, 0, 4, grassFrac: 0, 1, 0, 0, 4, tas: 0, 1, 0, 0, 4, psl: 0, 1, 0, 0, 4 \\
         IITM-ESM &                                                                                                                                                                                        pr: 0, 1, 1, 0, 1, evspsbl: 0, 1, 1, 0, 1, tas: 0, 1, 1, 0, 1, psl: 0, 1, 1, 0, 1 \\
        INM-CM4-8 &                                                               baresoilFrac: 0, 1, 1, 1, 1, lai: 0, 1, 1, 1, 1, mrso: 0, 1, 1, 1, 1, treeFrac: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, grassFrac: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
        INM-CM5-0 &                                                               baresoilFrac: 0, 1, 1, 1, 1, lai: 0, 1, 1, 1, 1, mrso: 0, 1, 1, 1, 1, treeFrac: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, grassFrac: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
  IPSL-CM5A2-INCA &                                                                                                                           lai: 0, 1, 0, 1, 0, mrso: 0, 1, 0, 1, 0, snc: 0, 1, 0, 1, 0, pr: 0, 1, 0, 1, 0, evspsbl: 0, 1, 0, 1, 0, tas: 0, 1, 0, 1, 0, psl: 0, 1, 0, 1, 0 \\
     IPSL-CM6A-LR &                       baresoilFrac: 6, 6, 11, 11, 6, lai: 6, 6, 11, 11, 6, mrso: 6, 6, 11, 11, 6, snc: 6, 6, 11, 11, 6, treeFrac: 6, 6, 11, 11, 6, pr: 6, 6, 11, 11, 6, evspsbl: 6, 6, 11, 11, 6, grassFrac: 6, 6, 11, 11, 6, tas: 6, 6, 11, 11, 6, psl: 6, 6, 11, 11, 6 \\
       KACE-1-0-G &                                                                                                                                                                                        pr: 0, 3, 3, 3, 3, evspsbl: 0, 3, 3, 3, 3, tas: 0, 3, 3, 3, 3, psl: 0, 3, 2, 3, 3 \\
        KIOST-ESM &                                                                                                                                                                                            lai: 0, 1, 1, 0, 1, pr: 0, 1, 1, 0, 1, tas: 0, 1, 1, 0, 1, psl: 0, 1, 1, 0, 1 \\
       MCM-UA-1-0 &                                                                                                                                                                   mrso: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
       MIROC-ES2L &                                                                                                        lai: 1, 0, 5, 7, 5, mrso: 1, 0, 1, 1, 1, snc: 10, 7, 30, 10, 9, pr: 10, 8, 30, 10, 10, evspsbl: 10, 8, 30, 10, 9, tas: 10, 10, 30, 10, 10, psl: 10, 8, 30, 10, 10 \\
           MIROC6 &                                                                                                                 mrso: 50, 50, 49, 50, 50, snc: 50, 50, 50, 50, 50, pr: 50, 30, 50, 50, 50, evspsbl: 50, 21, 50, 50, 50, tas: 50, 24, 50, 50, 50, psl: 50, 24, 49, 50, 50 \\
    MPI-ESM1-2-HR &                                                                                                                           lai: 0, 1, 1, 1, 1, mrso: 0, 1, 1, 1, 1, snc: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
    MPI-ESM1-2-LR &                                                                                        lai: 30, 30, 29, 30, 30, mrso: 30, 30, 30, 30, 30, snc: 30, 30, 30, 30, 30, pr: 30, 30, 30, 30, 30, evspsbl: 30, 30, 30, 29, 30, tas: 30, 30, 30, 30, 30, psl: 30, 30, 30, 30, 30 \\
       MRI-ESM2-0 &                                                                                                                           lai: 0, 0, 0, 0, 1, mrso: 5, 5, 5, 5, 6, snc: 5, 4, 5, 5, 6, pr: 5, 5, 5, 5, 5, evspsbl: 5, 5, 5, 4, 6, tas: 5, 5, 5, 5, 6, psl: 5, 4, 5, 5, 4 \\
            NESM3 &                                                                                                                                                                                        pr: 0, 2, 2, 0, 2, evspsbl: 0, 2, 1, 0, 2, tas: 0, 2, 2, 0, 2, psl: 0, 2, 2, 0, 2 \\
       NorESM2-LM &                                                                                                                                               lai: 0, 0, 2, 0, 1, mrso: 0, 1, 2, 1, 1, pr: 0, 1, 3, 1, 1, evspsbl: 0, 1, 3, 1, 1, tas: 0, 1, 3, 1, 1, psl: 0, 1, 3, 1, 1 \\
       NorESM2-MM &                                                                                                                                               mrso: 0, 1, 1, 1, 1, snc: 0, 1, 2, 1, 1, pr: 0, 1, 2, 1, 1, evspsbl: 0, 1, 2, 1, 1, tas: 0, 1, 2, 1, 1, psl: 0, 1, 2, 1, 1 \\
          TaiESM1 &                                                                                                                                               mrso: 0, 1, 0, 1, 1, snc: 0, 1, 1, 1, 1, pr: 0, 1, 1, 1, 1, evspsbl: 0, 1, 1, 1, 1, tas: 0, 1, 1, 1, 1, psl: 0, 1, 1, 1, 1 \\
      UKESM1-0-LL &                      baresoilFrac: 5, 16, 5, 16, 5, lai: 5, 15, 5, 10, 5, mrso: 5, 16, 5, 16, 5, snc: 5, 16, 6, 10, 5, treeFrac: 5, 16, 5, 16, 5, pr: 5, 16, 14, 16, 5, evspsbl: 5, 16, 6, 8, 5, grassFrac: 5, 16, 5, 16, 5, tas: 5, 16, 14, 15, 5, psl: 5, 16, 6, 10, 5 \\
      UKESM1-1-LL &                                                                                                                           lai: 0, 0, 0, 1, 0, mrso: 0, 1, 0, 1, 0, snc: 0, 1, 0, 1, 0, pr: 0, 1, 0, 1, 0, evspsbl: 0, 1, 0, 1, 0, tas: 0, 1, 0, 1, 0, psl: 0, 1, 0, 1, 0 \\
\bottomrule
\caption{Number of available members per model, scenario, and variable when the data was downloaded via the Synda tool \textit{and} the workflow analyzed them based on SNS criteria. Note that there could be other available model members that were downloaded, but the workflow did not decide to analyze them as, for instance, the piControl simulation of that model, needed for computing the SNS criteria, was not available.}
\label{tab: all available data}
\end{longtable}
% \end{table}
% \end{landscape}

\scriptsize
\begin{longtable}{ll}
\toprule
Case &                                                                       Passing ensemble members [Variable: SSP1-1.9, SSP1-2.6, SSP2-4.5, SSP3-7.0, SSP5-8.5] \\
\midrule
    1 &                                                         lai: -, -, -, 1/1, 5/5 \\
    2 &                                                         lai: -, -, -, 3/3, 3/3 \\
    3 &                                                         lai: -, -, 1/2, -, 1/1 \\
    4 &                                                           lai: -, -, -, -, 1/6 \\
    5 & baresoilFrac: -, -, -, -, 1/5, lai: -, -, -, -, 1/5, treeFrac: -, -, -, -, 1/5 \\
    6 &                                                      treeFrac: -, -, -, 1/1, - \\
    7 &                                                         lai: -, -, -, -, 17/17 \\
    8 &                                                         lai: -, -, -, 3/3, 3/3 \\
    9 &                                                  lai: -, -, 3/50, 50/50, 49/50 \\
   10 &                                                           lai: -, -, 1/2, -, - \\
   11 &                                                  baresoilFrac: -, -, -, -, 1/5 \\
   12 &                                                          mrso: -, -, -, -, 1/6 \\
   13 &                                                          lai: -, -, -, -, 9/17 \\
   14 &                                                       lai: -, -, 3/3, 3/3, 3/3 \\
   15 &                                                  lai: -, -, 7/50, 34/50, 42/50 \\
   16 &                                                          lai: -, -, -, -, 1/50 \\
   17 &                 baresoilFrac: -, -, -, 7/16, 3/5, treeFrac: -, 1/16, -, -, 1/5 \\
   18 &                                                      treeFrac: -, -, -, -, 1/5 \\
   19 &                                                    mrso: -, 1/1, 1/1, 1/1, 1/1 \\
   20 &                                                          mrso: -, -, -, -, 1/1 \\
   21 &                                                      mrso: -, -, 2/6, 6/6, 6/6 \\
   22 &                                                          mrso: -, -, -, -, 2/6 \\
   23 &                                                          mrso: -, -, -, -, 6/6 \\
   24 &                                                        mrso: -, -, -, 2/5, 5/5 \\
   25 &                                                          mrso: -, -, -, -, 1/5 \\
   26 &                                                          mrso: -, -, -, -, 1/1 \\
   27 &                                                          mrso: -, -, -, -, 1/1 \\
   28 &                                                          mrso: -, -, -, -, 1/1 \\
   29 &                                                          mrso: -, -, -, -, 1/1 \\
   30 &                                                        mrso: -, -, -, 1/1, 1/1 \\
   31 &                                                          mrso: -, -, -, -, 1/5 \\
   32 &                                                         mrso: -, -, -, -, 1/40 \\
   33 &                                                          mrso: -, -, -, -, 1/1 \\
   34 &                                                       mrso: -, -, -, 2/16, 1/5 \\
   35 &                                                       mrso: -, -, -, 2/16, 2/5 \\
   36 &                                                           snc: -, -, -, -, 1/8 \\
   37 &                                                           snc: -, -, -, -, 1/1 \\
   38 &                                                           lai: -, -, -, -, 5/5 \\
   39 &                                                           lai: -, -, -, -, 3/3 \\
   40 &                                                         lai: -, -, -, -, 16/17 \\
   41 &                                                         lai: -, -, -, 3/3, 3/3 \\
   42 &                                                  lai: -, -, 1/50, 50/50, 50/50 \\
   43 &                                                           lai: -, -, -, -, 1/1 \\
   44 &                                                  baresoilFrac: -, -, -, -, 1/5 \\
   45 &                                                          lai: -, -, -, -, 2/17 \\
   46 &                                                           lai: -, -, -, -, 1/3 \\
   47 &                                                         lai: -, -, -, -, 10/50 \\
\bottomrule
% \end{tabular}
\caption{Same as Table~\ref{tab: all SNS cases}, but reporting the fraction of ensemble members qualified as an SNS per case, scenario, and variable. ``–" denotes that no member of that specific case, scenario, variable is qualified as an SNS.}
\label{tab: fraction of members giving SNS}
\end{longtable}

\begin{longtable}{rl p{0.78\textwidth}}
% \small
\toprule
 case & ssp &  [member, variable, year range of the steepest change $t_\mathrm{max}$, global-warming level range of the steepest change, year range of SNS onset $t_\mathrm{1}$, global-warming level range of SNS onset]  \\
\midrule
\endfirsthead

\toprule
 case & ssp &  [member, variable, year range of the steepest change $t_\mathrm{max}$, global-warming level range of the steepest change, year range of SNS onset $t_\mathrm{1}$, global-warming level range of SNS onset]   \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{{Continued on next page}} \\
\midrule
\endfoot

\bottomrule
\endlastfoot
    1 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r1i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$3.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1992\pm{11}$,\,$0.5\pm{0.3}{}\,^\circ \mathrm{C}$ \\
    1 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    r1i1p1f1 lai $t_{\mathrm{max}}=2081\pm{11}$,\,$5.1\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{12}$,\,$1.3\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$3.8\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.2\pm{0.3}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.3\pm{0.4}{}\,^\circ \mathrm{C}$ \\
    2 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  r10i1p1f1 lai $t_{\mathrm{max}}=2044\pm{12}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=1995\pm{11}$,\,$0.7\pm{0.4}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2057\pm{12}$,\,$2.5\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=1995\pm{11}$,\,$0.47\pm{0.28}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2047\pm{14}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1992\pm{11}$,\,$0.62\pm{0.29}{}\,^\circ \mathrm{C}$ \\
    2 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     r10i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.2\pm{0.3}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$3.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$, lai $t_{\mathrm{max}}=2068\pm{14}$,\,$3.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$0.9\pm{0.4}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2060\pm{11}$,\,$3.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$ \\
    3 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         r2i1p1f1 lai $t_{\mathrm{max}}=2045\pm{12}$,\,$1.2\pm{0.2}{}\,^\circ \mathrm{C}$; $t_1=1983\pm{11}$,\,$-0.03\pm{0.20}{}\,^\circ \mathrm{C}$ \\
    3 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r1i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$2.5\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$0.8\pm{0.3}{}\,^\circ \mathrm{C}$ \\
    4 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r1i1p1f1 lai $t_{\mathrm{max}}=2120\pm{17}$,\,$8.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2072\pm{11}$,\,$4.4\pm{1.0}{}\,^\circ \mathrm{C}$ \\
    5 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  r4i1p1f2 baresoilFrac $t_{\mathrm{max}}=2212\pm{11}$,\,$11.8\pm{0.2}{}\,^\circ \mathrm{C}$; $t_1=2105\pm{11}$,\,$7.4\pm{0.7}{}\,^\circ \mathrm{C}$, lai $t_{\mathrm{max}}=2154\pm{14}$,\,$10.2\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=2069\pm{11}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$, treeFrac $t_{\mathrm{max}}=2226\pm{11}$,\,$12.0\pm{0.2}{}\,^\circ \mathrm{C}$; $t_1=2088\pm{11}$,\,$6.3\pm{0.9}{}\,^\circ \mathrm{C}$, treeFrac $t_{\mathrm{max}}=2228\pm{12}$,\,$12.0\pm{0.2}{}\,^\circ \mathrm{C}$; $t_1=2090\pm{11}$,\,$6.4\pm{0.9}{}\,^\circ \mathrm{C}$ \\
    6 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                       r1i1p1f1 treeFrac $t_{\mathrm{max}}=2068\pm{14}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2063\pm{13}$,\,$2.3\pm{0.5}{}\,^\circ \mathrm{C}$ \\
    7 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r10i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r1i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$1.7\pm{0.6}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$4.3\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.8\pm{0.6}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.1\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r4i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.2\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{12}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2063\pm{12}$,\,$3.8\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2020\pm{11}$,\,$1.5\pm{0.4}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.1\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.0\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.2\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.3\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$1.9\pm{0.4}{}\,^\circ \mathrm{C}$ \\
    8 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        r1i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2049\pm{17}$,\,$3.6\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$ \\
    8 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        r1i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2018\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$ \\
    9 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   r10i1p2f1 lai $t_{\mathrm{max}}=2063\pm{13}$,\,$3.6\pm{0.3}{}\,^\circ \mathrm{C}$; $t_1=1987\pm{11}$,\,$0.52\pm{0.29}{}\,^\circ \mathrm{C}$, r12i1p1f1 lai $t_{\mathrm{max}}=2049\pm{12}$,\,$3.0\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=1991\pm{11}$,\,$0.8\pm{0.4}{}\,^\circ \mathrm{C}$, r18i1p1f1 lai $t_{\mathrm{max}}=2041\pm{14}$,\,$2.9\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1993\pm{11}$,\,$0.9\pm{0.5}{}\,^\circ \mathrm{C}$ \\
    9 & 370 &                                                                                                                                  r10i1p1f1 lai $t_{\mathrm{max}}=2045\pm{14}$,\,$3.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.3\pm{0.6}{}\,^\circ \mathrm{C}$, r10i1p2f1 lai $t_{\mathrm{max}}=2055\pm{11}$,\,$3.7\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.1\pm{0.6}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2050\pm{11}$,\,$3.5\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r11i1p2f1 lai $t_{\mathrm{max}}=2060\pm{13}$,\,$4.1\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$, r12i1p1f1 lai $t_{\mathrm{max}}=2061\pm{11}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r12i1p2f1 lai $t_{\mathrm{max}}=2058\pm{13}$,\,$4.0\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p1f1 lai $t_{\mathrm{max}}=2060\pm{12}$,\,$4.1\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p2f1 lai $t_{\mathrm{max}}=2048\pm{11}$,\,$3.5\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.0\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p1f1 lai $t_{\mathrm{max}}=2044\pm{15}$,\,$3.2\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.2\pm{0.6}{}\,^\circ \mathrm{C}$, r15i1p1f1 lai $t_{\mathrm{max}}=2057\pm{11}$,\,$3.9\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$, r15i1p2f1 lai $t_{\mathrm{max}}=2054\pm{12}$,\,$3.7\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r16i1p1f1 lai $t_{\mathrm{max}}=2058\pm{11}$,\,$4.0\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r16i1p2f1 lai $t_{\mathrm{max}}=2066\pm{14}$,\,$4.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$, r17i1p1f1 lai $t_{\mathrm{max}}=2046\pm{11}$,\,$3.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p2f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p1f1 lai $t_{\mathrm{max}}=2042\pm{12}$,\,$3.0\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p2f1 lai $t_{\mathrm{max}}=2054\pm{14}$,\,$3.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.0\pm{0.5}{}\,^\circ \mathrm{C}$, r19i1p1f1 lai $t_{\mathrm{max}}=2052\pm{15}$,\,$3.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.3\pm{0.6}{}\,^\circ \mathrm{C}$, r19i1p2f1 lai $t_{\mathrm{max}}=2063\pm{16}$,\,$4.3\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r1i1p1f1 lai $t_{\mathrm{max}}=2061\pm{12}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r20i1p1f1 lai $t_{\mathrm{max}}=2066\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r20i1p2f1 lai $t_{\mathrm{max}}=2063\pm{12}$,\,$4.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r21i1p1f1 lai $t_{\mathrm{max}}=2047\pm{14}$,\,$3.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r21i1p2f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.6\pm{0.5}{}\,^\circ \mathrm{C}$, r22i1p1f1 lai $t_{\mathrm{max}}=2066\pm{15}$,\,$4.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.3\pm{0.6}{}\,^\circ \mathrm{C}$, r22i1p2f1 lai $t_{\mathrm{max}}=2047\pm{13}$,\,$3.1\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r23i1p1f1 lai $t_{\mathrm{max}}=2065\pm{15}$,\,$4.6\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$, r23i1p2f1 lai $t_{\mathrm{max}}=2049\pm{12}$,\,$3.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r24i1p1f1 lai $t_{\mathrm{max}}=2047\pm{12}$,\,$3.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r24i1p2f1 lai $t_{\mathrm{max}}=2063\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.5\pm{0.6}{}\,^\circ \mathrm{C}$, r25i1p1f1 lai $t_{\mathrm{max}}=2059\pm{14}$,\,$4.0\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r25i1p2f1 lai $t_{\mathrm{max}}=2057\pm{11}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2001\pm{11}$,\,$1.3\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2045\pm{11}$,\,$3.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2061\pm{12}$,\,$4.3\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.5\pm{0.6}{}\,^\circ \mathrm{C}$, r4i1p2f1 lai $t_{\mathrm{max}}=2048\pm{11}$,\,$3.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2049\pm{11}$,\,$3.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2055\pm{17}$,\,$3.8\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2062\pm{12}$,\,$4.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2047\pm{12}$,\,$3.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2001\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2053\pm{11}$,\,$3.8\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2066\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2053\pm{12}$,\,$3.6\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p1f1 lai $t_{\mathrm{max}}=2063\pm{13}$,\,$4.1\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2058\pm{11}$,\,$4.1\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$ \\
    9 & 585 &                                                                                                                                                                                                                                                                            r10i1p1f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.2\pm{0.4}{}\,^\circ \mathrm{C}$, r10i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r11i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.1\pm{0.4}{}\,^\circ \mathrm{C}$, r12i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.8\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r12i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r13i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2018\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{12}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r14i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r15i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.4\pm{0.7}{}\,^\circ \mathrm{C}$, r15i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{12}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r16i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r16i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2020\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.8\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{12}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r19i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r19i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2018\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r20i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r20i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{12}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r21i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r21i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.4\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$2.3\pm{0.5}{}\,^\circ \mathrm{C}$, r22i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{12}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r22i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2018\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r23i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.4\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r23i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.3\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r24i1p1f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r24i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.3\pm{0.5}{}\,^\circ \mathrm{C}$, r25i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r25i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{12}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2018\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{12}$,\,$2.1\pm{0.7}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{12}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2062\pm{12}$,\,$4.6\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{12}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.9\pm{0.6}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$1.9\pm{0.6}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{12}$,\,$2.1\pm{0.7}{}\,^\circ \mathrm{C}$, r9i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.1\pm{0.7}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$ \\
   10 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         r2i1p1f1 lai $t_{\mathrm{max}}=2019\pm{11}$,\,$0.8\pm{0.3}{}\,^\circ \mathrm{C}$; $t_1=1975\pm{11}$,\,$-0.13\pm{0.13}{}\,^\circ \mathrm{C}$ \\
   11 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   r4i1p1f2 baresoilFrac $t_{\mathrm{max}}=2055\pm{11}$,\,$3.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$0.6\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   12 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r2i1p1f1 mrso $t_{\mathrm{max}}=2033\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$0.9\pm{0.3}{}\,^\circ \mathrm{C}$ \\
   13 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r10i1p1f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r1i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2061\pm{12}$,\,$4.6\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.7\pm{0.6}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   14 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        r1i1p2f1 lai $t_{\mathrm{max}}=2041\pm{11}$,\,$2.8\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.3\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2042\pm{11}$,\,$2.9\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2030\pm{12}$,\,$2.4\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=1994\pm{11}$,\,$0.7\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   14 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        r1i1p2f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.4\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   14 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        r1i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.5\pm{0.6}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$ \\
   15 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          r11i1p2f1 lai $t_{\mathrm{max}}=2034\pm{11}$,\,$2.6\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=1991\pm{11}$,\,$0.8\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p2f1 lai $t_{\mathrm{max}}=2049\pm{13}$,\,$3.1\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=1994\pm{11}$,\,$0.8\pm{0.5}{}\,^\circ \mathrm{C}$, r19i1p2f1 lai $t_{\mathrm{max}}=2042\pm{11}$,\,$3.0\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=1994\pm{11}$,\,$0.9\pm{0.5}{}\,^\circ \mathrm{C}$, r20i1p2f1 lai $t_{\mathrm{max}}=2049\pm{11}$,\,$3.2\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=1994\pm{11}$,\,$0.9\pm{0.5}{}\,^\circ \mathrm{C}$, r24i1p2f1 lai $t_{\mathrm{max}}=2051\pm{11}$,\,$3.3\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=1996\pm{11}$,\,$0.8\pm{0.4}{}\,^\circ \mathrm{C}$, r25i1p2f1 lai $t_{\mathrm{max}}=2036\pm{11}$,\,$2.7\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=1992\pm{11}$,\,$0.9\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2030\pm{12}$,\,$2.4\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=1994\pm{11}$,\,$0.7\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   15 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r10i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.2\pm{0.6}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r11i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1996\pm{11}$,\,$0.9\pm{0.6}{}\,^\circ \mathrm{C}$, r12i1p2f1 lai $t_{\mathrm{max}}=2057\pm{11}$,\,$3.9\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p1f1 lai $t_{\mathrm{max}}=2061\pm{14}$,\,$4.1\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1995\pm{11}$,\,$0.8\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1998\pm{11}$,\,$0.9\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p2f1 lai $t_{\mathrm{max}}=2053\pm{12}$,\,$3.8\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.2\pm{0.6}{}\,^\circ \mathrm{C}$, r15i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.4\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r16i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p1f1 lai $t_{\mathrm{max}}=2062\pm{12}$,\,$4.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1997\pm{11}$,\,$1.0\pm{0.4}{}\,^\circ \mathrm{C}$, r17i1p2f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.3\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.0\pm{0.5}{}\,^\circ \mathrm{C}$, r19i1p2f1 lai $t_{\mathrm{max}}=2065\pm{12}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.0\pm{0.6}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.4\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r20i1p1f1 lai $t_{\mathrm{max}}=2062\pm{17}$,\,$4.3\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r20i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r21i1p2f1 lai $t_{\mathrm{max}}=2061\pm{12}$,\,$4.3\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r22i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2001\pm{11}$,\,$1.1\pm{0.6}{}\,^\circ \mathrm{C}$, r23i1p2f1 lai $t_{\mathrm{max}}=2061\pm{11}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1998\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r24i1p1f1 lai $t_{\mathrm{max}}=2063\pm{12}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1998\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r24i1p2f1 lai $t_{\mathrm{max}}=2063\pm{12}$,\,$4.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.3\pm{0.6}{}\,^\circ \mathrm{C}$, r25i1p2f1 lai $t_{\mathrm{max}}=2059\pm{11}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1997\pm{11}$,\,$1.0\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p2f1 lai $t_{\mathrm{max}}=2061\pm{11}$,\,$4.1\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1999\pm{11}$,\,$1.0\pm{0.4}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2062\pm{12}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1998\pm{11}$,\,$1.1\pm{0.6}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1996\pm{11}$,\,$0.9\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2059\pm{13}$,\,$4.1\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.0\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1998\pm{11}$,\,$0.9\pm{0.6}{}\,^\circ \mathrm{C}$ \\
   15 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      r10i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r10i1p2f1 lai $t_{\mathrm{max}}=2065\pm{12}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.2\pm{0.6}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r11i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2001\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r12i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.9\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.6\pm{0.4}{}\,^\circ \mathrm{C}$, r12i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.8\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.5\pm{0.6}{}\,^\circ \mathrm{C}$, r14i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r15i1p2f1 lai $t_{\mathrm{max}}=2061\pm{11}$,\,$4.8\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r16i1p1f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r16i1p2f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p1f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, r19i1p1f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.3\pm{0.6}{}\,^\circ \mathrm{C}$, r19i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.5\pm{0.6}{}\,^\circ \mathrm{C}$, r20i1p1f1 lai $t_{\mathrm{max}}=2063\pm{12}$,\,$4.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r20i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.5\pm{0.4}{}\,^\circ \mathrm{C}$, r21i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$, r21i1p2f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r22i1p1f1 lai $t_{\mathrm{max}}=2065\pm{12}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r22i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2001\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r23i1p1f1 lai $t_{\mathrm{max}}=2060\pm{12}$,\,$4.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.5\pm{0.6}{}\,^\circ \mathrm{C}$, r23i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r24i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$4.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$, r25i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2000\pm{11}$,\,$1.3\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.8\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$2.0\pm{0.4}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2059\pm{12}$,\,$4.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2060\pm{11}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.8\pm{0.6}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.8\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   16 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r1i1p1f1 lai $t_{\mathrm{max}}=2102\pm{11}$,\,$8.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{19}$,\,$2.3\pm{0.9}{}\,^\circ \mathrm{C}$ \\
   17 & 126 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                r4i1p1f2 treeFrac $t_{\mathrm{max}}=2223\pm{11}$,\,$2.3\pm{0.1}{}\,^\circ \mathrm{C}$; $t_1=2020\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$, treeFrac $t_{\mathrm{max}}=2052\pm{11}$,\,$2.3\pm{0.3}{}\,^\circ \mathrm{C}$; $t_1=1992\pm{11}$,\,$-0.1\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   17 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               r18i1p1f2 baresoilFrac $t_{\mathrm{max}}=2059\pm{40}$,\,$5.4\pm{2.9}{}\,^\circ \mathrm{C}$; $t_1=1957\pm{12}$,\,$-0.10\pm{0.14}{}\,^\circ \mathrm{C}$, r19i1p1f2 baresoilFrac $t_{\mathrm{max}}=1998\pm{17}$,\,$0.4\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1966\pm{11}$,\,$-0.11\pm{0.14}{}\,^\circ \mathrm{C}$, r1i1p1f2 baresoilFrac $t_{\mathrm{max}}=2033\pm{12}$,\,$2.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1980\pm{11}$,\,$-0.16\pm{0.24}{}\,^\circ \mathrm{C}$, r3i1p1f2 baresoilFrac $t_{\mathrm{max}}=2049\pm{11}$,\,$2.7\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1964\pm{11}$,\,$0.04\pm{0.14}{}\,^\circ \mathrm{C}$, r4i1p1f2 baresoilFrac $t_{\mathrm{max}}=2030\pm{11}$,\,$1.7\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1973\pm{11}$,\,$-0.25\pm{0.17}{}\,^\circ \mathrm{C}$, baresoilFrac $t_{\mathrm{max}}=2030\pm{12}$,\,$1.7\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1972\pm{11}$,\,$-0.23\pm{0.20}{}\,^\circ \mathrm{C}$, r5i1p1f2 baresoilFrac $t_{\mathrm{max}}=1997\pm{11}$,\,$0.4\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=1959\pm{11}$,\,$0.03\pm{0.15}{}\,^\circ \mathrm{C}$, r7i1p1f2 baresoilFrac $t_{\mathrm{max}}=2044\pm{14}$,\,$2.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=1961\pm{11}$,\,$-0.11\pm{0.19}{}\,^\circ \mathrm{C}$ \\
   17 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    r1i1p1f2 baresoilFrac $t_{\mathrm{max}}=2035\pm{12}$,\,$2.2\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=1987\pm{11}$,\,$-0.0\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f2 baresoilFrac $t_{\mathrm{max}}=2058\pm{15}$,\,$4.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=1987\pm{11}$,\,$0.07\pm{0.23}{}\,^\circ \mathrm{C}$, baresoilFrac $t_{\mathrm{max}}=2056\pm{16}$,\,$3.7\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=1984\pm{11}$,\,$0.02\pm{0.20}{}\,^\circ \mathrm{C}$, r4i1p1f2 baresoilFrac $t_{\mathrm{max}}=2025\pm{12}$,\,$1.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1964\pm{11}$,\,$-0.19\pm{0.22}{}\,^\circ \mathrm{C}$, treeFrac $t_{\mathrm{max}}=2172\pm{11}$,\,$10.7\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=2050\pm{11}$,\,$3.1\pm{0.8}{}\,^\circ \mathrm{C}$ \\
   18 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      r4i1p1f2 treeFrac $t_{\mathrm{max}}=2175\pm{12}$,\,$10.7\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=2061\pm{11}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$ \\
   19 & 126 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f2 mrso $t_{\mathrm{max}}=2056\pm{12}$,\,$2.6\pm{0.2}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   19 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f2 mrso $t_{\mathrm{max}}=2061\pm{11}$,\,$3.0\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=2020\pm{11}$,\,$1.6\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   19 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f2 mrso $t_{\mathrm{max}}=2066\pm{13}$,\,$3.5\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.3\pm{0.3}{}\,^\circ \mathrm{C}$ \\
   19 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f2 mrso $t_{\mathrm{max}}=2060\pm{11}$,\,$3.8\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2020\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   20 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$4.1\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   21 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                r3i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$2.7\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$1.6\pm{0.4}{}\,^\circ \mathrm{C}$, r6i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$2.8\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=2010\pm{11}$,\,$1.2\pm{0.3}{}\,^\circ \mathrm{C}$ \\
   21 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    r1i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.0\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2030\pm{12}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.2\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2031\pm{12}$,\,$1.5\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{12}$,\,$1.4\pm{0.3}{}\,^\circ \mathrm{C}$, r4i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$2.9\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{11}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r5i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$2.9\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.0\pm{0.3}{}\,^\circ \mathrm{C}$, r6i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   21 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    r1i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$3.6\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2028\pm{12}$,\,$1.5\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$3.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2035\pm{12}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$3.8\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2028\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$3.6\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2036\pm{12}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$3.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$0.9\pm{0.3}{}\,^\circ \mathrm{C}$, r6i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$3.8\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{12}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   22 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                r2i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2043\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r6i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$4.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2042\pm{12}$,\,$2.3\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   23 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          r1i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2030\pm{12}$,\,$1.6\pm{0.4}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2046\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$1.4\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2043\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r3i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.8\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2033\pm{12}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.8\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2048\pm{12}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.8\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2038\pm{13}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.6\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2041\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2036\pm{12}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2047\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r6i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$4.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2036\pm{12}$,\,$2.1\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   24 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                r3i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.1\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2041\pm{12}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p1f2 mrso $t_{\mathrm{max}}=2067\pm{14}$,\,$2.8\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2033\pm{12}$,\,$1.4\pm{0.3}{}\,^\circ \mathrm{C}$ \\
   24 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         r1i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.3\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$1.2\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.3\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2033\pm{12}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.3\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2036\pm{12}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2040\pm{12}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.6\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2031\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.6\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2037\pm{12}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.3\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2032\pm{12}$,\,$1.5\pm{0.4}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.3\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2040\pm{12}$,\,$1.8\pm{0.6}{}\,^\circ \mathrm{C}$ \\
   25 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r4i1p1f2 mrso $t_{\mathrm{max}}=2068\pm{14}$,\,$3.6\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2034\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   26 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f1 mrso $t_{\mathrm{max}}=2062\pm{14}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$0.7\pm{0.3}{}\,^\circ \mathrm{C}$ \\
   27 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f1 mrso $t_{\mathrm{max}}=2107\pm{15}$,\,$3.9\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=2044\pm{14}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$ \\
   28 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f1 mrso $t_{\mathrm{max}}=2104\pm{11}$,\,$3.8\pm{0.3}{}\,^\circ \mathrm{C}$; $t_1=2065\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$ \\
   29 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f1 mrso $t_{\mathrm{max}}=2102\pm{11}$,\,$3.8\pm{0.3}{}\,^\circ \mathrm{C}$; $t_1=2047\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   30 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f1 mrso $t_{\mathrm{max}}=2067\pm{13}$,\,$3.3\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   30 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f1 mrso $t_{\mathrm{max}}=2057\pm{11}$,\,$3.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$1.0\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   31 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         r1i1p1f1 mrso $t_{\mathrm{max}}=2109\pm{11}$,\,$7.3\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2088\pm{12}$,\,$5.2\pm{0.9}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2108\pm{11}$,\,$7.3\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2089\pm{12}$,\,$5.3\pm{1.0}{}\,^\circ \mathrm{C}$ \\
   32 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r4i1p1f1 mrso $t_{\mathrm{max}}=2118\pm{11}$,\,$6.2\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=2095\pm{12}$,\,$4.8\pm{0.7}{}\,^\circ \mathrm{C}$ \\
   33 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r1i1p1f1 mrso $t_{\mathrm{max}}=2037\pm{11}$,\,$2.2\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$0.4\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   34 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             r12i1p1f2 mrso $t_{\mathrm{max}}=2061\pm{11}$,\,$3.7\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$1.5\pm{0.7}{}\,^\circ \mathrm{C}$, r7i1p1f2 mrso $t_{\mathrm{max}}=2047\pm{11}$,\,$2.6\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$0.9\pm{0.5}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2047\pm{11}$,\,$2.6\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$1.1\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   34 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r8i1p1f2 mrso $t_{\mathrm{max}}=2023\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$; $t_1=1993\pm{11}$,\,$0.2\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   35 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          r17i1p1f2 mrso $t_{\mathrm{max}}=nan\pm{nan}$,\,$nan\pm{nan}{}\,^\circ \mathrm{C}$; $t_1=$n/a, r4i1p1f2 mrso $t_{\mathrm{max}}=2063\pm{12}$,\,$3.6\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{11}$,\,$1.5\pm{0.7}{}\,^\circ \mathrm{C}$, mrso $t_{\mathrm{max}}=2063\pm{12}$,\,$3.6\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   35 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                r1i1p1f2 mrso $t_{\mathrm{max}}=2032\pm{11}$,\,$2.0\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=1996\pm{11}$,\,$0.3\pm{0.4}{}\,^\circ \mathrm{C}$, r4i1p1f2 mrso $t_{\mathrm{max}}=2037\pm{11}$,\,$2.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{12}$,\,$0.8\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   36 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          r5i1p1f2 snc $t_{\mathrm{max}}=2044\pm{12}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1989\pm{10}$,\,$0.32\pm{0.26}{}\,^\circ \mathrm{C}$ \\
   37 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r1i1p1f1 snc $t_{\mathrm{max}}=2096\pm{11}$,\,$3.7\pm{0.3}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$0.4\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   38 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    r1i1p1f1 lai $t_{\mathrm{max}}=2083\pm{11}$,\,$5.1\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2061\pm{11}$,\,$3.5\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2001\pm{11}$,\,$0.9\pm{0.4}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$3.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2001\pm{11}$,\,$0.9\pm{0.4}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.1\pm{0.4}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2002\pm{11}$,\,$1.0\pm{0.4}{}\,^\circ \mathrm{C}$ \\
   39 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                      r10i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.1\pm{0.3}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$3.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$0.8\pm{0.4}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$3.9\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2008\pm{11}$,\,$1.0\pm{0.3}{}\,^\circ \mathrm{C}$ \\
   40 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    r10i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.4\pm{0.5}{}\,^\circ \mathrm{C}$, r1i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2031\pm{11}$,\,$2.5\pm{0.7}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$4.3\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{12}$,\,$2.5\pm{0.7}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r4i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.2\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2030\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$3.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{12}$,\,$1.7\pm{0.4}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{11}$,\,$2.3\pm{0.7}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$4.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$4.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.3\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{12}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.3\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{12}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   41 & 370 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        r1i1p2f1 lai $t_{\mathrm{max}}=2065\pm{12}$,\,$4.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   41 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                        r1i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.3\pm{0.7}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.3\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   42 & 245 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                           r17i1p2f1 lai $t_{\mathrm{max}}=2056\pm{12}$,\,$3.5\pm{0.4}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   42 & 370 &                                                                                                                                  r10i1p1f1 lai $t_{\mathrm{max}}=2062\pm{12}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r10i1p2f1 lai $t_{\mathrm{max}}=2064\pm{13}$,\,$4.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.7\pm{0.6}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r11i1p2f1 lai $t_{\mathrm{max}}=2064\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r12i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$4.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r12i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p1f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p2f1 lai $t_{\mathrm{max}}=2065\pm{12}$,\,$4.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r14i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r15i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r15i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.5\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r16i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.7\pm{0.6}{}\,^\circ \mathrm{C}$, r16i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$4.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.8\pm{0.4}{}\,^\circ \mathrm{C}$, r18i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.7\pm{0.6}{}\,^\circ \mathrm{C}$, r19i1p1f1 lai $t_{\mathrm{max}}=2060\pm{11}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r19i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.8\pm{0.6}{}\,^\circ \mathrm{C}$, r1i1p1f1 lai $t_{\mathrm{max}}=2063\pm{13}$,\,$4.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r20i1p1f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.3\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$1.9\pm{0.6}{}\,^\circ \mathrm{C}$, r20i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r21i1p1f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.3\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r21i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.0\pm{0.6}{}\,^\circ \mathrm{C}$, r22i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.8\pm{0.4}{}\,^\circ \mathrm{C}$, r22i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r23i1p1f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$4.6\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r23i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r24i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2020\pm{11}$,\,$1.9\pm{0.6}{}\,^\circ \mathrm{C}$, r24i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r25i1p1f1 lai $t_{\mathrm{max}}=2065\pm{12}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r25i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.7\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2016\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2059\pm{11}$,\,$4.0\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.7\pm{0.6}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p2f1 lai $t_{\mathrm{max}}=2065\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2061\pm{12}$,\,$4.2\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2019\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.5\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2017\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.7\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2013\pm{11}$,\,$1.9\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2012\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.4\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2018\pm{11}$,\,$1.8\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.6\pm{0.8}{}\,^\circ \mathrm{C}$; $t_1=2014\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2064\pm{12}$,\,$4.4\pm{0.7}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.6\pm{0.6}{}\,^\circ \mathrm{C}$ \\
   42 & 585 & r10i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.2\pm{0.4}{}\,^\circ \mathrm{C}$, r10i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{11}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r11i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r11i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$2.5\pm{0.6}{}\,^\circ \mathrm{C}$, r12i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{11}$,\,$2.5\pm{0.6}{}\,^\circ \mathrm{C}$, r12i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{12}$,\,$2.4\pm{0.7}{}\,^\circ \mathrm{C}$, r13i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2028\pm{12}$,\,$2.3\pm{0.5}{}\,^\circ \mathrm{C}$, r13i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{12}$,\,$2.5\pm{0.6}{}\,^\circ \mathrm{C}$, r14i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r14i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2028\pm{11}$,\,$2.4\pm{0.8}{}\,^\circ \mathrm{C}$, r15i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{12}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r15i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{12}$,\,$2.1\pm{0.6}{}\,^\circ \mathrm{C}$, r16i1p1f1 lai $t_{\mathrm{max}}=2065\pm{12}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r16i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{12}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.4\pm{0.5}{}\,^\circ \mathrm{C}$, r17i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2020\pm{11}$,\,$2.0\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p1f1 lai $t_{\mathrm{max}}=2062\pm{11}$,\,$4.7\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{11}$,\,$2.3\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r19i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r19i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.3\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2023\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r1i1p1f1 lai $t_{\mathrm{max}}=2085\pm{11}$,\,$6.5\pm{0.9}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$, r1i1p2f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.3\pm{0.7}{}\,^\circ \mathrm{C}$, r20i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$2.3\pm{0.7}{}\,^\circ \mathrm{C}$, r20i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.3\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{11}$,\,$2.3\pm{0.8}{}\,^\circ \mathrm{C}$, r21i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2030\pm{11}$,\,$2.6\pm{0.5}{}\,^\circ \mathrm{C}$, r21i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.4\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2030\pm{11}$,\,$2.6\pm{0.7}{}\,^\circ \mathrm{C}$, r22i1p1f1 lai $t_{\mathrm{max}}=2063\pm{12}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r22i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{12}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r23i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.3\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r23i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r24i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r24i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{11}$,\,$2.5\pm{0.5}{}\,^\circ \mathrm{C}$, r25i1p1f1 lai $t_{\mathrm{max}}=2066\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2030\pm{11}$,\,$2.5\pm{0.6}{}\,^\circ \mathrm{C}$, r25i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2029\pm{11}$,\,$2.5\pm{0.7}{}\,^\circ \mathrm{C}$, r2i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.3\pm{0.7}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r3i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{11}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r4i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$2.3\pm{0.7}{}\,^\circ \mathrm{C}$, r5i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2026\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r5i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2022\pm{12}$,\,$2.2\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$5.2\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2024\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r7i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$4.9\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.2\pm{0.6}{}\,^\circ \mathrm{C}$, r7i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.0\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2027\pm{12}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r8i1p2f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.3}{}\,^\circ \mathrm{C}$; $t_1=2025\pm{11}$,\,$2.3\pm{0.6}{}\,^\circ \mathrm{C}$, r9i1p1f1 lai $t_{\mathrm{max}}=2067\pm{13}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2028\pm{11}$,\,$2.4\pm{0.6}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2021\pm{11}$,\,$2.1\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   43 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r1i1p1f1 lai $t_{\mathrm{max}}=2066\pm{14}$,\,$2.5\pm{0.6}{}\,^\circ \mathrm{C}$; $t_1=1994\pm{11}$,\,$0.3\pm{0.3}{}\,^\circ \mathrm{C}$ \\
   44 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                r4i1p1f2 baresoilFrac $t_{\mathrm{max}}=1976\pm{12}$,\,$-0.21\pm{0.22}{}\,^\circ \mathrm{C}$; $t_1=1918\pm{8}$,\,$-0.1\pm{0.1}{}\,^\circ \mathrm{C}$ \\
   45 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  r4i1p1f1 lai $t_{\mathrm{max}}=2066\pm{13}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r6i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2003\pm{11}$,\,$0.9\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   46 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            r2i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$ \\
   47 & 585 &                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          r14i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$4.9\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$, r14i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.3\pm{0.5}{}\,^\circ \mathrm{C}$, lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.0\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r18i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2009\pm{11}$,\,$1.6\pm{0.5}{}\,^\circ \mathrm{C}$, r1i1p1f1 lai $t_{\mathrm{max}}=2081\pm{13}$,\,$6.3\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2015\pm{11}$,\,$1.7\pm{0.5}{}\,^\circ \mathrm{C}$, r21i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2005\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r22i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.3\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.3\pm{0.6}{}\,^\circ \mathrm{C}$, lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.3\pm{1.1}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.3\pm{0.6}{}\,^\circ \mathrm{C}$, r2i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.2\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2011\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, r3i1p1f1 lai $t_{\mathrm{max}}=2068\pm{14}$,\,$5.1\pm{1.0}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.2\pm{0.5}{}\,^\circ \mathrm{C}$, r8i1p1f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2006\pm{11}$,\,$1.4\pm{0.5}{}\,^\circ \mathrm{C}$, r9i1p2f1 lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2007\pm{11}$,\,$1.5\pm{0.5}{}\,^\circ \mathrm{C}$, lai $t_{\mathrm{max}}=2067\pm{14}$,\,$5.1\pm{1.2}{}\,^\circ \mathrm{C}$; $t_1=2004\pm{11}$,\,$1.4\pm{0.6}{}\,^\circ \mathrm{C}$ \\

\caption{Global warming levels of individual SNSs separately for each case, scenario, member, and variable.}
\label{tab: gwl per member}
   
\end{longtable}
